Adaptive Objective Configuration in Bi-Objective Evolutionary Optimization for Cervical Cancer Brachytherapy Treatment Planning

The Multi-Objective Real-Valued Gene-pool Optimal Mixing Evolutionary Algorithm (MO-RV-GOMEA) has been proven effective and efficient in solving real-world problems. A prime example is optimizing treatment plans for prostate cancer brachytherapy, an internal form of radiation treatment, for which equally important clinical aims from a base protocol are grouped into two objectives and bi-objectively optimized. This use of MO-RV-GOMEA was recently successfully introduced into clinical practice. Brachytherapy can also play an important role in treating cervical cancer. However, using the same approach to optimize treatment plans often does not immediately lead to clinically desirable results. Concordantly, medical experts indicate that they use additional aims beyond the cervix base protocol. Moreover, these aims have different priorities and can be patient-specifically adjusted. For this reason, we propose a novel adaptive objective configuration method to use with MO-RV-GOMEA so that we can accommodate additional aims of this nature. Based on results using only the base protocol, in consultation with medical experts, we configured key additional aims. We show how, for 10 patient cases, the new approach achieves the intended result, properly taking into account the additional aims. Consequently, plans resulting from the new approach are preferred by medical specialists in 8/10 cases.

==> plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(685,733){\rule{123.582pt}{6.7452pt}}
\put(171.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,145){\makebox(0,0)[r]{$-2$}}
\put(1179.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,292){\makebox(0,0)[r]{$-1.5$}}
\put(1179.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,439){\makebox(0,0)[r]{$-1$}}
\put(1179.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,586){\makebox(0,0)[r]{$-0.5$}}
\put(1179.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,733){\makebox(0,0)[r]{$0$}}
\put(1179.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,145.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,104){\makebox(0,0){$-0.6$}}
\put(171.0,742.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,145.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,104){\makebox(0,0){$-0.4$}}
\put(342.0,742.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(514.0,145.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(514,104){\makebox(0,0){$-0.2$}}
\put(514.0,742.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(685.0,145.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(685,104){\makebox(0,0){$0$}}
\put(685.0,742.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(856.0,145.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(856,104){\makebox(0,0){$0.2$}}
\put(856.0,742.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028.0,145.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028,104){\makebox(0,0){$0.4$}}
\put(1028.0,742.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1199.0,145.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1199,104){\makebox(0,0){$0.6$}}
\put(1199.0,742.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,733.0){\rule[-0.200pt]{247.645pt}{0.400pt}}
\put(685.0,145.0){\rule[-0.200pt]{0.400pt}{148.635pt}}
\put(171.0,145.0){\rule[-0.200pt]{0.400pt}{148.635pt}}
\put(171.0,145.0){\rule[-0.200pt]{247.645pt}{0.400pt}}
\put(1199.0,145.0){\rule[-0.200pt]{0.400pt}{148.635pt}}
\put(171.0,762.0){\rule[-0.200pt]{247.645pt}{0.400pt}}
\put(36,453){\makebox(0,0){LSI}}
\put(685,43){\makebox(0,0){LCI}}
\put(685,824){\makebox(0,0){patient}}
\put(1339,741){\makebox(0,0)[r]{20000}}
\put(214,659){\makebox(0,0){$\bullet$}}
\put(257,658){\makebox(0,0){$\bullet$}}
\put(342,655){\makebox(0,0){$\bullet$}}
\put(342,656){\makebox(0,0){$\bullet$}}
\put(385,651){\makebox(0,0){$\bullet$}}
\put(471,650){\makebox(0,0){$\bullet$}}
\put(514,649){\makebox(0,0){$\bullet$}}
\put(557,647){\makebox(0,0){$\bullet$}}
\put(557,644){\makebox(0,0){$\bullet$}}
\put(599,642){\makebox(0,0){$\bullet$}}
\put(728,640){\makebox(0,0){$\bullet$}}
\put(771,637){\makebox(0,0){$\bullet$}}
\put(774,636){\makebox(0,0){$\bullet$}}
\put(778,632){\makebox(0,0){$\bullet$}}
\put(780,630){\makebox(0,0){$\bullet$}}
\put(781,627){\makebox(0,0){$\bullet$}}
\put(782,630){\makebox(0,0){$\bullet$}}
\put(783,624){\makebox(0,0){$\bullet$}}
\put(786,620){\makebox(0,0){$\bullet$}}
\put(789,616){\makebox(0,0){$\bullet$}}
\put(790,615){\makebox(0,0){$\bullet$}}
\put(791,613){\makebox(0,0){$\bullet$}}
\put(793,610){\makebox(0,0){$\bullet$}}
\put(793,601){\makebox(0,0){$\bullet$}}
\put(794,608){\makebox(0,0){$\bullet$}}
\put(794,605){\makebox(0,0){$\bullet$}}
\put(796,598){\makebox(0,0){$\bullet$}}
\put(798,596){\makebox(0,0){$\bullet$}}
\put(799,593){\makebox(0,0){$\bullet$}}
\put(800,591){\makebox(0,0){$\bullet$}}
\put(801,590){\makebox(0,0){$\bullet$}}
\put(804,586){\makebox(0,0){$\bullet$}}
\put(806,587){\makebox(0,0){$\bullet$}}
\put(807,585){\makebox(0,0){$\bullet$}}
\put(809,582){\makebox(0,0){$\bullet$}}
\put(810,581){\makebox(0,0){$\bullet$}}
\put(810,580){\makebox(0,0){$\bullet$}}
\put(811,579){\makebox(0,0){$\bullet$}}
\put(814,567){\makebox(0,0){$\bullet$}}
\put(814,574){\makebox(0,0){$\bullet$}}
\put(816,559){\makebox(0,0){$\bullet$}}
\put(816,564){\makebox(0,0){$\bullet$}}
\put(816,563){\makebox(0,0){$\bullet$}}
\put(817,563){\makebox(0,0){$\bullet$}}
\put(818,562){\makebox(0,0){$\bullet$}}
\put(818,561){\makebox(0,0){$\bullet$}}
\put(821,558){\makebox(0,0){$\bullet$}}
\put(822,556){\makebox(0,0){$\bullet$}}
\put(823,554){\makebox(0,0){$\bullet$}}
\put(824,550){\makebox(0,0){$\bullet$}}
\put(825,549){\makebox(0,0){$\bullet$}}
\put(826,549){\makebox(0,0){$\bullet$}}
\put(826,547){\makebox(0,0){$\bullet$}}
\put(826,539){\makebox(0,0){$\bullet$}}
\put(827,542){\makebox(0,0){$\bullet$}}
\put(827,537){\makebox(0,0){$\bullet$}}
\put(828,534){\makebox(0,0){$\bullet$}}
\put(829,533){\makebox(0,0){$\bullet$}}
\put(830,530){\makebox(0,0){$\bullet$}}
\put(830,527){\makebox(0,0){$\bullet$}}
\put(830,525){\makebox(0,0){$\bullet$}}
\put(830,524){\makebox(0,0){$\bullet$}}
\put(831,520){\makebox(0,0){$\bullet$}}
\put(831,518){\makebox(0,0){$\bullet$}}
\put(832,483){\makebox(0,0){$\bullet$}}
\put(832,512){\makebox(0,0){$\bullet$}}
\put(832,498){\makebox(0,0){$\bullet$}}
\put(832,468){\makebox(0,0){$\bullet$}}
\put(832,439){\makebox(0,0){$\bullet$}}
\put(833,483){\makebox(0,0){$\bullet$}}
\put(833,468){\makebox(0,0){$\bullet$}}
\put(833,454){\makebox(0,0){$\bullet$}}
\put(834,424){\makebox(0,0){$\bullet$}}
\put(836,395){\makebox(0,0){$\bullet$}}
\put(836,380){\makebox(0,0){$\bullet$}}
\put(836,424){\makebox(0,0){$\bullet$}}
\put(836,365){\makebox(0,0){$\bullet$}}
\put(837,365){\makebox(0,0){$\bullet$}}
\put(837,409){\makebox(0,0){$\bullet$}}
\put(837,351){\makebox(0,0){$\bullet$}}
\put(837,395){\makebox(0,0){$\bullet$}}
\put(838,351){\makebox(0,0){$\bullet$}}
\put(839,336){\makebox(0,0){$\bullet$}}
\put(839,321){\makebox(0,0){$\bullet$}}
\put(840,321){\makebox(0,0){$\bullet$}}
\put(840,307){\makebox(0,0){$\bullet$}}
\put(841,292){\makebox(0,0){$\bullet$}}
\put(841,277){\makebox(0,0){$\bullet$}}
\put(842,263){\makebox(0,0){$\bullet$}}
\put(842,248){\makebox(0,0){$\bullet$}}
\put(843,233){\makebox(0,0){$\bullet$}}
\put(843,218){\makebox(0,0){$\bullet$}}
\put(844,218){\makebox(0,0){$\bullet$}}
\put(845,174){\makebox(0,0){$\bullet$}}
\put(845,204){\makebox(0,0){$\bullet$}}
\put(846,174){\makebox(0,0){$\bullet$}}
\put(846,189){\makebox(0,0){$\bullet$}}
\put(846,160){\makebox(0,0){$\bullet$}}
\put(847,145){\makebox(0,0){$\bullet$}}
\put(1409,741){\makebox(0,0){$\bullet$}}
\put(1339,700){\makebox(0,0)[r]{10000}}
\put(257,681){\makebox(0,0){$\bullet$}}
\put(257,678){\makebox(0,0){$\bullet$}}
\put(257,682){\makebox(0,0){$\bullet$}}
\put(342,677){\makebox(0,0){$\bullet$}}
\put(342,676){\makebox(0,0){$\bullet$}}
\put(428,674){\makebox(0,0){$\bullet$}}
\put(428,673){\makebox(0,0){$\bullet$}}
\put(428,670){\makebox(0,0){$\bullet$}}
\put(428,671){\makebox(0,0){$\bullet$}}
\put(514,669){\makebox(0,0){$\bullet$}}
\put(599,668){\makebox(0,0){$\bullet$}}
\put(599,665){\makebox(0,0){$\bullet$}}
\put(599,660){\makebox(0,0){$\bullet$}}
\put(599,662){\makebox(0,0){$\bullet$}}
\put(599,667){\makebox(0,0){$\bullet$}}
\put(685,646){\makebox(0,0){$\bullet$}}
\put(685,652){\makebox(0,0){$\bullet$}}
\put(685,653){\makebox(0,0){$\bullet$}}
\put(685,656){\makebox(0,0){$\bullet$}}
\put(685,649){\makebox(0,0){$\bullet$}}
\put(685,647){\makebox(0,0){$\bullet$}}
\put(685,650){\makebox(0,0){$\bullet$}}
\put(685,659){\makebox(0,0){$\bullet$}}
\put(771,638){\makebox(0,0){$\bullet$}}
\put(771,642){\makebox(0,0){$\bullet$}}
\put(771,637){\makebox(0,0){$\bullet$}}
\put(771,635){\makebox(0,0){$\bullet$}}
\put(778,634){\makebox(0,0){$\bullet$}}
\put(780,630){\makebox(0,0){$\bullet$}}
\put(781,633){\makebox(0,0){$\bullet$}}
\put(783,628){\makebox(0,0){$\bullet$}}
\put(788,626){\makebox(0,0){$\bullet$}}
\put(789,626){\makebox(0,0){$\bullet$}}
\put(790,624){\makebox(0,0){$\bullet$}}
\put(792,623){\makebox(0,0){$\bullet$}}
\put(793,621){\makebox(0,0){$\bullet$}}
\put(794,614){\makebox(0,0){$\bullet$}}
\put(794,621){\makebox(0,0){$\bullet$}}
\put(795,614){\makebox(0,0){$\bullet$}}
\put(796,618){\makebox(0,0){$\bullet$}}
\put(797,617){\makebox(0,0){$\bullet$}}
\put(797,604){\makebox(0,0){$\bullet$}}
\put(797,610){\makebox(0,0){$\bullet$}}
\put(798,607){\makebox(0,0){$\bullet$}}
\put(800,606){\makebox(0,0){$\bullet$}}
\put(800,602){\makebox(0,0){$\bullet$}}
\put(801,600){\makebox(0,0){$\bullet$}}
\put(802,598){\makebox(0,0){$\bullet$}}
\put(805,607){\makebox(0,0){$\bullet$}}
\put(806,604){\makebox(0,0){$\bullet$}}
\put(808,601){\makebox(0,0){$\bullet$}}
\put(808,599){\makebox(0,0){$\bullet$}}
\put(809,599){\makebox(0,0){$\bullet$}}
\put(809,593){\makebox(0,0){$\bullet$}}
\put(809,596){\makebox(0,0){$\bullet$}}
\put(810,594){\makebox(0,0){$\bullet$}}
\put(810,590){\makebox(0,0){$\bullet$}}
\put(811,589){\makebox(0,0){$\bullet$}}
\put(811,592){\makebox(0,0){$\bullet$}}
\put(811,588){\makebox(0,0){$\bullet$}}
\put(812,587){\makebox(0,0){$\bullet$}}
\put(812,585){\makebox(0,0){$\bullet$}}
\put(813,583){\makebox(0,0){$\bullet$}}
\put(815,585){\makebox(0,0){$\bullet$}}
\put(815,583){\makebox(0,0){$\bullet$}}
\put(817,582){\makebox(0,0){$\bullet$}}
\put(817,580){\makebox(0,0){$\bullet$}}
\put(819,577){\makebox(0,0){$\bullet$}}
\put(819,576){\makebox(0,0){$\bullet$}}
\put(820,573){\makebox(0,0){$\bullet$}}
\put(822,569){\makebox(0,0){$\bullet$}}
\put(823,567){\makebox(0,0){$\bullet$}}
\put(824,563){\makebox(0,0){$\bullet$}}
\put(824,564){\makebox(0,0){$\bullet$}}
\put(824,562){\makebox(0,0){$\bullet$}}
\put(825,558){\makebox(0,0){$\bullet$}}
\put(825,557){\makebox(0,0){$\bullet$}}
\put(826,554){\makebox(0,0){$\bullet$}}
\put(826,554){\makebox(0,0){$\bullet$}}
\put(827,552){\makebox(0,0){$\bullet$}}
\put(829,547){\makebox(0,0){$\bullet$}}
\put(830,545){\makebox(0,0){$\bullet$}}
\put(830,541){\makebox(0,0){$\bullet$}}
\put(830,544){\makebox(0,0){$\bullet$}}
\put(831,537){\makebox(0,0){$\bullet$}}
\put(832,536){\makebox(0,0){$\bullet$}}
\put(832,530){\makebox(0,0){$\bullet$}}
\put(832,534){\makebox(0,0){$\bullet$}}
\put(832,528){\makebox(0,0){$\bullet$}}
\put(833,527){\makebox(0,0){$\bullet$}}
\put(834,526){\makebox(0,0){$\bullet$}}
\put(835,498){\makebox(0,0){$\bullet$}}
\put(835,498){\makebox(0,0){$\bullet$}}
\put(836,468){\makebox(0,0){$\bullet$}}
\put(836,439){\makebox(0,0){$\bullet$}}
\put(838,409){\makebox(0,0){$\bullet$}}
\put(839,380){\makebox(0,0){$\bullet$}}
\put(839,380){\makebox(0,0){$\bullet$}}
\put(840,321){\makebox(0,0){$\bullet$}}
\put(840,351){\makebox(0,0){$\bullet$}}
\put(841,351){\makebox(0,0){$\bullet$}}
\put(843,321){\makebox(0,0){$\bullet$}}
\put(844,292){\makebox(0,0){$\bullet$}}
\put(845,263){\makebox(0,0){$\bullet$}}
\put(847,263){\makebox(0,0){$\bullet$}}
\put(848,233){\makebox(0,0){$\bullet$}}
\put(849,233){\makebox(0,0){$\bullet$}}
\put(850,204){\makebox(0,0){$\bullet$}}
\put(851,204){\makebox(0,0){$\bullet$}}
\put(853,174){\makebox(0,0){$\bullet$}}
\put(855,145){\makebox(0,0){$\bullet$}}
\put(1409,700){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1339,659){\makebox(0,0)[r]{5000}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(342,656){\makebox(0,0){$\bullet$}}
\put(342,658){\makebox(0,0){$\bullet$}}
\put(342,658){\makebox(0,0){$\bullet$}}
\put(342,652){\makebox(0,0){$\bullet$}}
\put(342,653){\makebox(0,0){$\bullet$}}
\put(342,654){\makebox(0,0){$\bullet$}}
\put(342,650){\makebox(0,0){$\bullet$}}
\put(342,649){\makebox(0,0){$\bullet$}}
\put(514,636){\makebox(0,0){$\bullet$}}
\put(514,642){\makebox(0,0){$\bullet$}}
\put(514,643){\makebox(0,0){$\bullet$}}
\put(514,647){\makebox(0,0){$\bullet$}}
\put(514,638){\makebox(0,0){$\bullet$}}
\put(514,648){\makebox(0,0){$\bullet$}}
\put(514,635){\makebox(0,0){$\bullet$}}
\put(514,640){\makebox(0,0){$\bullet$}}
\put(685,629){\makebox(0,0){$\bullet$}}
\put(685,629){\makebox(0,0){$\bullet$}}
\put(685,626){\makebox(0,0){$\bullet$}}
\put(685,631){\makebox(0,0){$\bullet$}}
\put(685,627){\makebox(0,0){$\bullet$}}
\put(685,621){\makebox(0,0){$\bullet$}}
\put(685,624){\makebox(0,0){$\bullet$}}
\put(685,622){\makebox(0,0){$\bullet$}}
\put(685,632){\makebox(0,0){$\bullet$}}
\put(786,621){\makebox(0,0){$\bullet$}}
\put(787,622){\makebox(0,0){$\bullet$}}
\put(787,620){\makebox(0,0){$\bullet$}}
\put(789,617){\makebox(0,0){$\bullet$}}
\put(789,619){\makebox(0,0){$\bullet$}}
\put(790,616){\makebox(0,0){$\bullet$}}
\put(792,610){\makebox(0,0){$\bullet$}}
\put(793,614){\makebox(0,0){$\bullet$}}
\put(797,608){\makebox(0,0){$\bullet$}}
\put(797,607){\makebox(0,0){$\bullet$}}
\put(798,605){\makebox(0,0){$\bullet$}}
\put(800,603){\makebox(0,0){$\bullet$}}
\put(800,600){\makebox(0,0){$\bullet$}}
\put(801,602){\makebox(0,0){$\bullet$}}
\put(801,600){\makebox(0,0){$\bullet$}}
\put(804,598){\makebox(0,0){$\bullet$}}
\put(806,596){\makebox(0,0){$\bullet$}}
\put(806,595){\makebox(0,0){$\bullet$}}
\put(807,593){\makebox(0,0){$\bullet$}}
\put(808,593){\makebox(0,0){$\bullet$}}
\put(809,592){\makebox(0,0){$\bullet$}}
\put(810,591){\makebox(0,0){$\bullet$}}
\put(810,589){\makebox(0,0){$\bullet$}}
\put(810,588){\makebox(0,0){$\bullet$}}
\put(814,587){\makebox(0,0){$\bullet$}}
\put(814,585){\makebox(0,0){$\bullet$}}
\put(814,584){\makebox(0,0){$\bullet$}}
\put(815,585){\makebox(0,0){$\bullet$}}
\put(816,584){\makebox(0,0){$\bullet$}}
\put(816,577){\makebox(0,0){$\bullet$}}
\put(817,582){\makebox(0,0){$\bullet$}}
\put(817,576){\makebox(0,0){$\bullet$}}
\put(819,574){\makebox(0,0){$\bullet$}}
\put(820,573){\makebox(0,0){$\bullet$}}
\put(821,571){\makebox(0,0){$\bullet$}}
\put(821,569){\makebox(0,0){$\bullet$}}
\put(821,568){\makebox(0,0){$\bullet$}}
\put(822,566){\makebox(0,0){$\bullet$}}
\put(823,565){\makebox(0,0){$\bullet$}}
\put(823,563){\makebox(0,0){$\bullet$}}
\put(824,558){\makebox(0,0){$\bullet$}}
\put(824,557){\makebox(0,0){$\bullet$}}
\put(824,562){\makebox(0,0){$\bullet$}}
\put(824,555){\makebox(0,0){$\bullet$}}
\put(824,560){\makebox(0,0){$\bullet$}}
\put(825,552){\makebox(0,0){$\bullet$}}
\put(825,551){\makebox(0,0){$\bullet$}}
\put(825,554){\makebox(0,0){$\bullet$}}
\put(825,554){\makebox(0,0){$\bullet$}}
\put(826,553){\makebox(0,0){$\bullet$}}
\put(827,552){\makebox(0,0){$\bullet$}}
\put(827,551){\makebox(0,0){$\bullet$}}
\put(827,549){\makebox(0,0){$\bullet$}}
\put(828,552){\makebox(0,0){$\bullet$}}
\put(828,549){\makebox(0,0){$\bullet$}}
\put(829,549){\makebox(0,0){$\bullet$}}
\put(830,547){\makebox(0,0){$\bullet$}}
\put(830,545){\makebox(0,0){$\bullet$}}
\put(830,544){\makebox(0,0){$\bullet$}}
\put(831,542){\makebox(0,0){$\bullet$}}
\put(831,533){\makebox(0,0){$\bullet$}}
\put(833,531){\makebox(0,0){$\bullet$}}
\put(834,530){\makebox(0,0){$\bullet$}}
\put(835,528){\makebox(0,0){$\bullet$}}
\put(836,523){\makebox(0,0){$\bullet$}}
\put(836,522){\makebox(0,0){$\bullet$}}
\put(836,525){\makebox(0,0){$\bullet$}}
\put(836,527){\makebox(0,0){$\bullet$}}
\put(836,520){\makebox(0,0){$\bullet$}}
\put(837,515){\makebox(0,0){$\bullet$}}
\put(837,519){\makebox(0,0){$\bullet$}}
\put(837,517){\makebox(0,0){$\bullet$}}
\put(838,513){\makebox(0,0){$\bullet$}}
\put(838,517){\makebox(0,0){$\bullet$}}
\put(838,512){\makebox(0,0){$\bullet$}}
\put(839,510){\makebox(0,0){$\bullet$}}
\put(839,509){\makebox(0,0){$\bullet$}}
\put(839,516){\makebox(0,0){$\bullet$}}
\put(839,514){\makebox(0,0){$\bullet$}}
\put(839,507){\makebox(0,0){$\bullet$}}
\put(839,513){\makebox(0,0){$\bullet$}}
\put(840,506){\makebox(0,0){$\bullet$}}
\put(840,504){\makebox(0,0){$\bullet$}}
\put(842,501){\makebox(0,0){$\bullet$}}
\put(842,502){\makebox(0,0){$\bullet$}}
\put(842,380){\makebox(0,0){$\bullet$}}
\put(843,263){\makebox(0,0){$\bullet$}}
\put(843,498){\makebox(0,0){$\bullet$}}
\put(843,321){\makebox(0,0){$\bullet$}}
\put(843,498){\makebox(0,0){$\bullet$}}
\put(843,263){\makebox(0,0){$\bullet$}}
\put(844,439){\makebox(0,0){$\bullet$}}
\put(845,204){\makebox(0,0){$\bullet$}}
\put(846,204){\makebox(0,0){$\bullet$}}
\put(846,145){\makebox(0,0){$\bullet$}}
\put(850,145){\makebox(0,0){$\bullet$}}
\put(1409,659){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1339,618){\makebox(0,0)[r]{2500}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(514,673){\makebox(0,0){$\bullet$}}
\put(514,674){\makebox(0,0){$\bullet$}}
\put(514,681){\makebox(0,0){$\bullet$}}
\put(514,682){\makebox(0,0){$\bullet$}}
\put(514,683){\makebox(0,0){$\bullet$}}
\put(514,672){\makebox(0,0){$\bullet$}}
\put(514,684){\makebox(0,0){$\bullet$}}
\put(514,686){\makebox(0,0){$\bullet$}}
\put(514,679){\makebox(0,0){$\bullet$}}
\put(514,677){\makebox(0,0){$\bullet$}}
\put(514,675){\makebox(0,0){$\bullet$}}
\put(514,679){\makebox(0,0){$\bullet$}}
\put(514,676){\makebox(0,0){$\bullet$}}
\put(514,680){\makebox(0,0){$\bullet$}}
\put(514,677){\makebox(0,0){$\bullet$}}
\put(514,671){\makebox(0,0){$\bullet$}}
\put(770,671){\makebox(0,0){$\bullet$}}
\put(771,670){\makebox(0,0){$\bullet$}}
\put(771,669){\makebox(0,0){$\bullet$}}
\put(771,668){\makebox(0,0){$\bullet$}}
\put(771,665){\makebox(0,0){$\bullet$}}
\put(771,664){\makebox(0,0){$\bullet$}}
\put(772,664){\makebox(0,0){$\bullet$}}
\put(773,662){\makebox(0,0){$\bullet$}}
\put(773,662){\makebox(0,0){$\bullet$}}
\put(773,660){\makebox(0,0){$\bullet$}}
\put(773,658){\makebox(0,0){$\bullet$}}
\put(774,661){\makebox(0,0){$\bullet$}}
\put(775,657){\makebox(0,0){$\bullet$}}
\put(775,657){\makebox(0,0){$\bullet$}}
\put(776,656){\makebox(0,0){$\bullet$}}
\put(778,657){\makebox(0,0){$\bullet$}}
\put(778,656){\makebox(0,0){$\bullet$}}
\put(778,656){\makebox(0,0){$\bullet$}}
\put(779,656){\makebox(0,0){$\bullet$}}
\put(780,654){\makebox(0,0){$\bullet$}}
\put(780,654){\makebox(0,0){$\bullet$}}
\put(781,653){\makebox(0,0){$\bullet$}}
\put(781,652){\makebox(0,0){$\bullet$}}
\put(781,651){\makebox(0,0){$\bullet$}}
\put(786,650){\makebox(0,0){$\bullet$}}
\put(786,649){\makebox(0,0){$\bullet$}}
\put(787,648){\makebox(0,0){$\bullet$}}
\put(787,647){\makebox(0,0){$\bullet$}}
\put(788,645){\makebox(0,0){$\bullet$}}
\put(788,644){\makebox(0,0){$\bullet$}}
\put(789,644){\makebox(0,0){$\bullet$}}
\put(790,642){\makebox(0,0){$\bullet$}}
\put(790,641){\makebox(0,0){$\bullet$}}
\put(790,640){\makebox(0,0){$\bullet$}}
\put(790,641){\makebox(0,0){$\bullet$}}
\put(791,637){\makebox(0,0){$\bullet$}}
\put(791,639){\makebox(0,0){$\bullet$}}
\put(791,636){\makebox(0,0){$\bullet$}}
\put(791,638){\makebox(0,0){$\bullet$}}
\put(792,635){\makebox(0,0){$\bullet$}}
\put(792,634){\makebox(0,0){$\bullet$}}
\put(793,633){\makebox(0,0){$\bullet$}}
\put(794,632){\makebox(0,0){$\bullet$}}
\put(795,632){\makebox(0,0){$\bullet$}}
\put(795,631){\makebox(0,0){$\bullet$}}
\put(797,629){\makebox(0,0){$\bullet$}}
\put(797,630){\makebox(0,0){$\bullet$}}
\put(798,628){\makebox(0,0){$\bullet$}}
\put(800,627){\makebox(0,0){$\bullet$}}
\put(801,626){\makebox(0,0){$\bullet$}}
\put(801,625){\makebox(0,0){$\bullet$}}
\put(801,624){\makebox(0,0){$\bullet$}}
\put(802,623){\makebox(0,0){$\bullet$}}
\put(803,622){\makebox(0,0){$\bullet$}}
\put(803,621){\makebox(0,0){$\bullet$}}
\put(803,620){\makebox(0,0){$\bullet$}}
\put(803,619){\makebox(0,0){$\bullet$}}
\put(804,618){\makebox(0,0){$\bullet$}}
\put(804,617){\makebox(0,0){$\bullet$}}
\put(804,617){\makebox(0,0){$\bullet$}}
\put(804,616){\makebox(0,0){$\bullet$}}
\put(804,612){\makebox(0,0){$\bullet$}}
\put(804,614){\makebox(0,0){$\bullet$}}
\put(805,610){\makebox(0,0){$\bullet$}}
\put(805,612){\makebox(0,0){$\bullet$}}
\put(806,609){\makebox(0,0){$\bullet$}}
\put(806,608){\makebox(0,0){$\bullet$}}
\put(806,607){\makebox(0,0){$\bullet$}}
\put(807,606){\makebox(0,0){$\bullet$}}
\put(807,605){\makebox(0,0){$\bullet$}}
\put(808,604){\makebox(0,0){$\bullet$}}
\put(808,603){\makebox(0,0){$\bullet$}}
\put(809,602){\makebox(0,0){$\bullet$}}
\put(810,601){\makebox(0,0){$\bullet$}}
\put(810,601){\makebox(0,0){$\bullet$}}
\put(810,599){\makebox(0,0){$\bullet$}}
\put(811,598){\makebox(0,0){$\bullet$}}
\put(811,597){\makebox(0,0){$\bullet$}}
\put(811,596){\makebox(0,0){$\bullet$}}
\put(811,595){\makebox(0,0){$\bullet$}}
\put(812,594){\makebox(0,0){$\bullet$}}
\put(812,593){\makebox(0,0){$\bullet$}}
\put(812,592){\makebox(0,0){$\bullet$}}
\put(813,589){\makebox(0,0){$\bullet$}}
\put(813,588){\makebox(0,0){$\bullet$}}
\put(813,587){\makebox(0,0){$\bullet$}}
\put(813,586){\makebox(0,0){$\bullet$}}
\put(814,585){\makebox(0,0){$\bullet$}}
\put(817,585){\makebox(0,0){$\bullet$}}
\put(818,584){\makebox(0,0){$\bullet$}}
\put(818,582){\makebox(0,0){$\bullet$}}
\put(818,582){\makebox(0,0){$\bullet$}}
\put(818,581){\makebox(0,0){$\bullet$}}
\put(818,580){\makebox(0,0){$\bullet$}}
\put(818,579){\makebox(0,0){$\bullet$}}
\put(819,577){\makebox(0,0){$\bullet$}}
\put(819,577){\makebox(0,0){$\bullet$}}
\put(819,576){\makebox(0,0){$\bullet$}}
\put(819,573){\makebox(0,0){$\bullet$}}
\put(819,575){\makebox(0,0){$\bullet$}}
\put(819,574){\makebox(0,0){$\bullet$}}
\put(819,571){\makebox(0,0){$\bullet$}}
\put(820,571){\makebox(0,0){$\bullet$}}
\put(820,569){\makebox(0,0){$\bullet$}}
\put(821,569){\makebox(0,0){$\bullet$}}
\put(821,568){\makebox(0,0){$\bullet$}}
\put(821,567){\makebox(0,0){$\bullet$}}
\put(822,566){\makebox(0,0){$\bullet$}}
\put(822,556){\makebox(0,0){$\bullet$}}
\put(823,556){\makebox(0,0){$\bullet$}}
\put(824,555){\makebox(0,0){$\bullet$}}
\put(826,554){\makebox(0,0){$\bullet$}}
\put(827,553){\makebox(0,0){$\bullet$}}
\put(828,553){\makebox(0,0){$\bullet$}}
\put(828,551){\makebox(0,0){$\bullet$}}
\put(829,548){\makebox(0,0){$\bullet$}}
\put(829,547){\makebox(0,0){$\bullet$}}
\put(829,546){\makebox(0,0){$\bullet$}}
\put(830,546){\makebox(0,0){$\bullet$}}
\put(830,545){\makebox(0,0){$\bullet$}}
\put(830,543){\makebox(0,0){$\bullet$}}
\put(831,543){\makebox(0,0){$\bullet$}}
\put(831,541){\makebox(0,0){$\bullet$}}
\put(831,540){\makebox(0,0){$\bullet$}}
\put(831,540){\makebox(0,0){$\bullet$}}
\put(832,538){\makebox(0,0){$\bullet$}}
\put(832,538){\makebox(0,0){$\bullet$}}
\put(832,439){\makebox(0,0){$\bullet$}}
\put(833,439){\makebox(0,0){$\bullet$}}
\put(835,439){\makebox(0,0){$\bullet$}}
\put(837,439){\makebox(0,0){$\bullet$}}
\put(838,439){\makebox(0,0){$\bullet$}}
\put(841,439){\makebox(0,0){$\bullet$}}
\put(843,321){\makebox(0,0){$\bullet$}}
\put(844,321){\makebox(0,0){$\bullet$}}
\put(844,321){\makebox(0,0){$\bullet$}}
\put(844,321){\makebox(0,0){$\bullet$}}
\put(846,321){\makebox(0,0){$\bullet$}}
\put(847,321){\makebox(0,0){$\bullet$}}
\put(849,204){\makebox(0,0){$\bullet$}}
\put(849,204){\makebox(0,0){$\bullet$}}
\put(850,321){\makebox(0,0){$\bullet$}}
\put(851,204){\makebox(0,0){$\bullet$}}
\put(851,204){\makebox(0,0){$\bullet$}}
\put(1409,618){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1339,577){\makebox(0,0)[r]{1000}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,439){\makebox(0,0){$\bullet$}}
\put(685,145){\makebox(0,0){$\bullet$}}
\put(1409,577){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1339,536){\makebox(0,0)[r]{500}}
\put(1409,536){\makebox(0,0){$\bullet$}}
\put(171.0,145.0){\rule[-0.200pt]{0.400pt}{148.635pt}}
\put(171.0,145.0){\rule[-0.200pt]{247.645pt}{0.400pt}}
\put(1199.0,145.0){\rule[-0.200pt]{0.400pt}{148.635pt}}
\put(171.0,762.0){\rule[-0.200pt]{247.645pt}{0.400pt}}
\end{picture}

